Improving patch selection for monolithic multigrid solvers for high-order {T}aylor-{H}ood discretizations

Numerical simulation of incompressible fluid flows has been an active topic of research in Scientific Computing for many years, with many contributions to both discretizations and linear and nonlinear solvers. In this work, we propose an improved relaxation scheme for higher-order Taylor-Hood discretizations of the incompressible Stokes and Navier-Stokes equations, demonstrating its efficiency within monolithic multigrid preconditioners for the linear(ized) equations. The key to this improvement is an improved patch construction for Vanka-style relaxation introducing, for the first time, overlap in the pressure degrees of freedom within the patches. Numerical results demonstrate significant improvement in both multigrid iterations and time-to-solution for the linear Stokes case, on both triangular and quadrilateral meshes. For the nonlinear Navier-Stokes case, we show similar improvements, including in the number of nonlinear iterations needed in an inexact Newton method. These improvements enable three-dimensional numerical simulations, which also presented.

==> (inline-0) <==
\begin{tabular}{ccc}
&

\resizebox{8cm}{5cm}{%
\begin{tikzpicture}[scale=0.8]

%%%%%%%%%%%%
% left 
%%%%%%%%%%%%

\coordinate (SqPatch1) at (0.5,-10.5) {};
\coordinate (SqPatch2) at (0.5,-5.8) {};
\coordinate (SqPatch3) at (-4.2,-1.1) {};
\coordinate (SqPatch4) at (-8.9,-1.1) {};

\coordinate (SqPatch5) at (-8.9,-5.8) {};
\coordinate (SqPatch6) at (-4.2,-10.5) {};
\coordinate (SqPatch7) at (-8.9,-1.1) {};
\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch4)--(SqPatch5)--(SqPatch6)--(SqPatch1);

\coordinate (SqPatch1) at (0.5+12.6,-11) {};
\coordinate (SqPatch2) at (0.5+12.6,-5.8) {};
\coordinate (SqPatch3) at (7.9,-0.5) {};
\coordinate (SqPatch4) at (7.9,-5.8) {};
\coordinate (SqPatch5) at (7.9,-5.8) {};
\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch4)--(SqPatch5)--(SqPatch1);

\coordinate (SqPatch1) at (0.5+4.2,-2.6) {};
\coordinate (SqPatch2) at (0.5+4.2,3.1) {};
\coordinate (SqPatch3) at (-0.9,3.1) {};

\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch1);

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.20,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-10+1.05) {};

\coordinate (1SW01) at (0-4.2-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-10) {};
\coordinate  (1F11) at (0-4.2,-10) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (4.2-4.2-4.2,-10) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (5.6-4.2-4.2,-10) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (7-4.2-4.2,-10) {};

\coordinate  (2F11) at (0,-10) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (8.4-4.2-4.2,-10) {};

\node [circle, fill=black, inner sep=2pt]  at (1.4,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-10) {};
\coordinate  (1P11) at (4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-10) {};
\coordinate (2P11) at (8.4,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (9.8,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (11.2,-10) {};

\coordinate (1SE01) at (12.6,-10) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (12.6,-10) {};

\draw (1SE01)--(1SW01);

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-8.6) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (2.8-4.2-4.2,-8.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (4.2-4.2-4.2,-8.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (5.6-4.2-4.2,-8.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (7-4.2-4.2,-8.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (8.4-4.2-4.2,-8.6) {};

\node [circle, fill=black, inner sep=2pt]  at (1.4,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-8.6) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-8.6) {};

\node [circle, fill=black, inner sep=2pt]  at (9.8,-8.6) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (11.2,-8.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (12.6,-8.6) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-10+1.05+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-7.2) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (1.4-4.2-4.2,-7.2) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (2.8-4.2-4.2,-7.2) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (4.2-4.2-4.2,-7.2) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (5.6-4.2-4.2,-7.2) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (7-4.2-4.2,-7.2) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (8.4-4.2-4.2,-7.2) {};

\node [circle, fill=black, inner sep=2pt]  at (1.4,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-7.2) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-7.2) {};

\node [circle, fill=black, inner sep=2pt]  at (7,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-7.2) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (9.8,-7.2) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (11.2,-7.2) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (12.6,-7.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-10+4.2) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (0-4.2-4.2,-5.8) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (1.4-4.2-4.2,-5.8) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (2.8-4.2-4.2,-5.8) {};

\coordinate (2SW01) at (0-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-5.8) {};
\coordinate  (1G11) at (0-4.2,-5.8) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (5.6-4.2-4.2,-5.8) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (7-4.2-4.2,-5.8) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (8.4-4.2-4.2,-5.8) {};

\coordinate  (2G11) at (0,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-5.8) {};
\coordinate  (1Q11) at (4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-5.8) {};
\coordinate (2Q11) at (8.4,-5.8) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (8.4,-5.8) {};

\node [circle, fill=black, inner sep=2pt]  at (9.8,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (11.2,-5.8) {};
\coordinate (2SE01) at (12.6,-5.8) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (12.6,-5.8) {};

\draw (2SE01)--(2SW01);

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-5.8+1.05) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (-8.4,-4.4) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (-7,-4.4) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (-5.6,-4.4) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (-4.2,-4.4) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (-2.8,-4.4) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (0-1.4,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (0,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-4.4) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (8.4,-4.4) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (9.8,-4.4) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (11.2,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (12.6,-4.4) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-5.8+1.05+1.05) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (0-4.2-4.2,-3) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (1.4-4.2-4.2,-3) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (2.8-4.2-4.2,-3) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (4.2-4.2-4.2,-3) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (5.6-4.2-4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (7-4.2-4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (0,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-3) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (8.4,-3) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (9.8,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (11.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (12.6,-3) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-10+4.2+4.2) {};

\coordinate (3SW01) at (0-4.2-4.2,-1.6) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (-4.2-4.2,-1.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (-2.8-4.2,-1.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (-1.4-4.2,-1.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (0-4.2,-1.6) {};

\coordinate  (1H11) at (0-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2,-1.6) {};
\coordinate  (2H11) at (0,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-1.6) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (4.2,-1.6) {};

\coordinate  (1S11) at (4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-1.6) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (8.4,-1.6) {};

\coordinate (2S11) at (8.4,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (9.8,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (11.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (12.6,-1.6) {};
\coordinate (3SE01) at (12.6,-1.6) {};

\draw (3SE01)--(3SW01);

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-1.6+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (7-4.2-4.2,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (0,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-0.2) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (2.8,-0.2) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (4.2,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (7,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (9.8,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (11.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (12.6,-0.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-1.6+1.05+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (7-4.2-4.2,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (0,1.2) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (1.4,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (2.8,1.2) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (4.2,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (7,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (9.8,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (11.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (12.6,1.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at (0,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,2.6) {};

\coordinate (4SW01) at (0-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,2.6) {};
\coordinate  (1U11) at (0-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2,2.6) {};

\coordinate  (2U11) at (0,2.6) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (4.2-4.2,2.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (5.6-4.2,2.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (7-4.2,2.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (8.4-4.2,2.6) {};

\coordinate  (1T11) at (4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (7,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (8.4,2.6) {};
\coordinate (2T11) at (8.4,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (9.8,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (11.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (12.6,2.6) {};
\coordinate (4SE01) at (12.6,2.6) {};

\draw (4SE01)--(4SW01);

\draw (1SW01)--(4SW01);
\draw (1SE01)--(4SE01);

\draw (1F11)--(1U11);
\draw (2F11)--(2U11);

\draw (1P11)--(1T11);
\draw (2P11)--(2T11);

\draw (2SW01)--(1F11);
\draw (3SW01)--(2F11);
\draw (4SW01)--(1P11);
\draw (1U11)--(2P11);

\draw (2U11)--(1SE01);
\draw (1T11)--(2SE01);
\draw (2T11)--(3SE01);

\node [rectangle, fill=red, inner sep=2pt]  at (4.2-4.2-4.2,-10) {};
\node [rectangle, fill=red, inner sep=2pt]  at (8.4-4.2-4.2,-10) {};
\node [rectangle, fill=red, inner sep=2pt]  at (12.6,-10) {};

\node [rectangle, fill=red, inner sep=2pt]  at (0-4.2-4.2,-5.8) {};
\node [rectangle, fill=red, inner sep=2pt]  at (8.4-4.2-4.2,-5.8) {};
\node [rectangle, fill=red, inner sep=2pt]  at (8.4,-5.8) {};
\node [rectangle, fill=red, inner sep=2pt]  at (12.6,-5.8) {};

\node [rectangle, fill=red, inner sep=2pt]  at (-4.2-4.2,-1.6) {};
\node [rectangle, fill=red, inner sep=2pt]  at (0-4.2,-1.6) {};
\node [rectangle, fill=red, inner sep=2pt]  at (4.2,-1.6) {};
\node [rectangle, fill=red, inner sep=2pt]  at (8.4,-1.6) {};
\node [rectangle, fill=red, inner sep=2pt]  at (4.2-4.2,2.6) {};
\node [rectangle, fill=red, inner sep=2pt]  at (8.4-4.2,2.6) {};

\node [circle, fill=green, inner sep=5pt, label=right:{ {\huge velocity DoFs (${\bf P_4}$)} } ] at (4-4.2-4.2-3,-12) {};
\node [star,star points=6, fill=red, inner sep=2.2pt ] at (12-4.2-4.2,-12) {};
\node [circle, fill=black, inner sep=2pt, label=right:{ {\huge pressure DoFs ($P_3$)} } ] at (12.5-4.2-4.2,-12) {};

\end{tikzpicture}
}

\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccc}
&

\resizebox{12cm}{5cm}{%
\begin{tikzpicture}[scale=0.8]

%%%%%%%%%%%%
% left 
%%%%%%%%%%%%

\coordinate (SqPatch1) at (0.5,-10.5) {};
\coordinate (SqPatch2) at (0.5,-5.8) {};
\coordinate (SqPatch3) at (-4.2,-1.1) {};
\coordinate (SqPatch4) at (-8.9,-1.1) {};

\coordinate (SqPatch5) at (-8.9,-5.8) {};
\coordinate (SqPatch6) at (-4.2,-10.5) {};
\coordinate (SqPatch7) at (-8.9,-1.1) {};
\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch4)--(SqPatch5)--(SqPatch6)--(SqPatch1);

%\coordinate (SqPatch1) at (0.5+12.6,-11) {};
%\coordinate (SqPatch2) at (0.5+12.6,-5.8) {};
%\coordinate (SqPatch3) at (7.9,-0.5) {};
%\coordinate (SqPatch4) at (7.9,-5.8) {};
%\coordinate (SqPatch5) at (7.9,-5.8) {};
%\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch4)--(SqPatch5)--(SqPatch1);
%
%\coordinate (SqPatch1) at (0.5+4.2,-2.6) {};
%\coordinate (SqPatch2) at (0.5+4.2,3.1) {};
%\coordinate (SqPatch3) at (-0.9,3.1) {};
%
%\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch1);

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10) {};

%\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.20,-10) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-10+1.05) {};

\coordinate (1SW01) at (0-4.2-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-10) {};
\coordinate  (1F11) at (0-4.2,-10) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (4.2-4.2-4.2,-10) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (5.6-4.2-4.2,-10) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (7-4.2-4.2,-10) {};

\coordinate  (2F11) at (0,-10) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (8.4-4.2-4.2,-10) {};

\node [circle, fill=black, inner sep=2pt]  at (1.4,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-10) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-10) {};
\coordinate  (1P11) at (4.2,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (5.6,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (7,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (8.4,-10) {};
\coordinate (2P11) at (8.4,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (9.8,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (11.2,-10) {};

\coordinate (1SE01) at (12.6,-10) {};

%\draw (1SE01)--(1SW01);
\draw (1P11)--(1SW01);

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-8.6) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (2.8-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-8.6) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (7-4.2-4.2,-8.6) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (8.4-4.2-4.2,-8.6) {};

\node [circle, fill=black, inner sep=2pt]  at (1.4,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-8.6) {};

%\node [circle, fill=black, inner sep=2pt]  at (5.6,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (7,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (8.4,-8.6) {};
%
%\node [circle, fill=black, inner sep=2pt]  at (9.8,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (11.2,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (12.6,-8.6) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+1.05+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+1.05+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-10+1.05+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-7.2) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (1.4-4.2-4.2,-7.2) {};

\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-7.2) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2-4.2,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (7-4.2-4.2,-7.2) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (8.4-4.2-4.2,-7.2) {};

\node [circle, fill=black, inner sep=2pt]  at (1.4,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-7.2) {};

%\node [circle, fill=black, inner sep=2pt]  at (5.6,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (7,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (8.4,-7.2) {};
%
%\node [circle, fill=black, inner sep=2pt]  at (9.8,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (11.2,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (12.6,-7.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+1.05+1.05+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+1.05+1.05+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+4.2) {};

%\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+4.2) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-10+4.2) {};

\coordinate (2SW01) at (0-4.2-4.2,-5.8) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (0-4.2-4.2,-5.8) {};

\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-5.8) {};
\coordinate  (1G11) at (0-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2,-5.8) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (4.2-4.2,-5.8) {};

\coordinate  (2G11) at (0,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-5.8) {};
\coordinate  (1Q11) at (4.2,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (5.6,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (7,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (8.4,-5.8) {};
\coordinate (2Q11) at (8.4,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (9.8,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (11.2,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (12.6,-5.8) {};
\coordinate (2SE01) at (12.6,-5.8) {};

%\draw (2SE01)--(2SW01);
\draw (1Q11)--(2SW01);

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-5.8+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-5.8+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-5.8+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-5.8+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-5.8+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-5.8+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-5.8+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-5.8+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-5.8+1.05) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (0-4.2-4.2,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2-4.2,-4.4) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (7-4.2-4.2,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at (0,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-4.4) {};

%\node [circle, fill=black, inner sep=2pt]  at (5.6,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (7,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (8.4,-4.4) {};
%
%\node [circle, fill=black, inner sep=2pt]  at (9.8,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (11.2,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (12.6,-4.4) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-5.8+1.05+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-5.8+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-5.8+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-5.8+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-5.8+1.05+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-5.8+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-5.8+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-5.8+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-5.8+1.05+1.05) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (0-4.2-4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-3) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (5.6-4.2-4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (7-4.2-4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at (0,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-3) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,-3) {};

%\node [circle, fill=black, inner sep=2pt]  at (5.6,-3) {};
%\node [circle, fill=black, inner sep=2pt]  at (7,-3) {};
%
%\node [circle, fill=black, inner sep=2pt]  at (8.4,-3) {};
%\node [circle, fill=black, inner sep=2pt]  at (9.8,-3) {};
%
%\node [circle, fill=black, inner sep=2pt]  at (11.2,-3) {};
%\node [circle, fill=black, inner sep=2pt]  at (12.6,-3) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-5.8+1.05+1.05+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-5.8+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-5.8+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-5.8+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-5.8+1.05+1.05+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-5.8+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-5.8+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-5.8+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-10+4.2+4.2) {};

%\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-10+4.2+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-10+4.2+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-10+4.2+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-10+4.2+4.2) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-10+4.2+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-10+4.2+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-10+4.2+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-10+4.2+4.2) {};

\coordinate (3SW01) at (0-4.2-4.2,-1.6) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (0-4.2-4.2,-1.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (1.4-4.2-4.2,-1.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (2.8-4.2-4.2,-1.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (4.2-4.2-4.2,-1.6) {};

\coordinate  (1H11) at (0-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2,-1.6) {};
\coordinate  (2H11) at (0,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8,-1.6) {};

\coordinate  (1S11) at (4.2,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (5.6,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (7,-1.6) {};

\coordinate (2S11) at (8.4,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (9.8,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (11.2,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (12.6,-1.6) {};
\coordinate (3SE01) at (12.6,-1.6) {};

%\draw (3SE01)--(3SW01);
\draw (1S11)--(3SW01);

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-1.6+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-1.6+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-1.6+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-1.6+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-1.6+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-1.6+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-1.6+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-1.6+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-1.6+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (7-4.2-4.2,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (0,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (2.8,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at (4.2,-0.2) {};

%\node [circle, fill=black, inner sep=2pt]  at (5.6,-0.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (7,-0.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (8.4,-0.2) {};
%
%\node [circle, fill=black, inner sep=2pt]  at (9.8,-0.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (11.2,-0.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (12.6,-0.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-1.6+1.05+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-1.6+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-1.6+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-1.6+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-1.6+1.05+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-1.6+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-1.6+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-1.6+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-1.6+1.05+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (7-4.2-4.2,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (0,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (1.4,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at (2.8,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2,1.2) {};

%\node [circle, fill=black, inner sep=2pt]  at (5.6,1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (7,1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (8.4,1.2) {};
%
%\node [circle, fill=black, inner sep=2pt]  at (9.8,1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (11.2,1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (12.6,1.2) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,-1.6+1.05+1.05+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,-1.6+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,-1.6+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,-1.6+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,-1.6+1.05+1.05+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,-1.6+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,-1.6+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,-1.6+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at (0-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2-4.2-4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at (0,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (1.05,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (2.1,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (3.15,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at (4.2,2.6) {};

%\node [circle, fill=green, inner sep=4pt]  at (4.2+1.05,2.6) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+2.1,2.6) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+3.15,2.6) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2,2.6) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+1.05,2.6) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+2.1,2.6) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+3.15,2.6) {};
%\node [circle, fill=green, inner sep=4pt]  at (4.2+4.2+4.2,2.6) {};

\coordinate (4SW01) at (0-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2-4.2,2.6) {};
\coordinate  (1U11) at (0-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (0-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (1.4-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (2.8-4.2,2.6) {};

\node [circle, fill=black, inner sep=2pt]  at (4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (5.6-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at (7-4.2,2.6) {};

\coordinate  (2U11) at (0,2.6) {};

\coordinate  (1T11) at (4.2,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (5.6,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (7,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (8.4,2.6) {};
\coordinate (2T11) at (8.4,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (9.8,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (11.2,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (12.6,2.6) {};
\coordinate (4SE01) at (12.6,2.6) {};

%\draw (4SE01)--(4SW01);
\draw (1T11)--(4SW01);

\draw (1SW01)--(4SW01);
%\draw (1SE01)--(4SE01);

\draw (1F11)--(1U11);
\draw (2F11)--(2U11);

\draw (1P11)--(1T11);
%\draw (2P11)--(2T11);

\draw (2SW01)--(1F11);
\draw (3SW01)--(2F11);
\draw (4SW01)--(1P11);
%\draw (1U11)--(2P11);
\draw (1U11)--(1Q11);

%\draw (2U11)--(1SE01);
\draw (2U11)--(1S11);
%\draw (1T11)--(2SE01);
%\draw (2T11)--(3SE01);

%%%%%%%%%%%%
% RIGHT
%%%%%%%%%%%%

\coordinate (SqPatch1) at ( 16.2 - 6 ,-10.4) {};
\coordinate (SqPatch2) at (25.4 - 6,-10.4) {};
\coordinate (SqPatch3) at (25.4 - 6,-1.2) {};
\coordinate (SqPatch4) at (16.2 - 6,-1.2) {};

\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch4)--(SqPatch1);

%\coordinate (SqPatch1) at (28.8,-10.4) {};
%\coordinate (SqPatch2) at (37.9,-10.4) {};
%\coordinate (SqPatch3) at (37.9,-5.4) {};
%\coordinate (SqPatch4) at (28.8,-5.4) {};
%
%\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch4)--(SqPatch1);
%
%
%\coordinate (SqPatch1) at (28.8,-2) {};
%\coordinate (SqPatch2) at (33.7,-2) {};
%\coordinate (SqPatch3) at (33.7,3.1) {};
%\coordinate (SqPatch4) at (28.8,3.1) {};
%
%\draw [fill = lightgray] (SqPatch1)--(SqPatch2)--(SqPatch3)--(SqPatch4)--(SqPatch1);

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2-4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2,-10) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2,-10) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0,-10) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05,-10) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1,-10) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15,-10) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2,-10) {};

%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-10) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-10) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-10) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-10) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-10) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-10) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-10) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.20,-10) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 ++0-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2-4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2,-10+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15,-10+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2,-10+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-10+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-10+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-10+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-10+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-10+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-10+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-10+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-10+1.05) {};

\coordinate (1SW01) at ( 25-6 +0-4.2-4.2,-10) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6+0-4.2-4.2,-10) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6+1.4-4.2-4.2,-10) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6+2.8-4.2-4.2,-10) {};
\coordinate  (1F11) at ( 25-6 +0-4.2,-10) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6+0-4.2,-10) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6+1.4-4.2,-10) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6+2.8-4.2,-10) {};
\coordinate  (2F11) at ( 25-6 +0,-10) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6 +0,-10) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4,-10) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8,-10) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2,-10) {};
\coordinate  (1P11) at ( 25-6 +4.2,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +5.6,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +7,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +8.4,-10) {};
\coordinate (2P11) at ( 25-6 +8.4,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-10) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-10) {};
\coordinate (1SE01) at ( 25-6 +12.6,-10) {};

%\draw (1SE01)--(1SW01);

\draw (1P11)--(1SW01);

\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6 +0-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2-4.2-4.2,-8.6) {};

\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +5.6-4.2-4.2,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +7-4.2-4.2,-8.6) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6 +0,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8,-8.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2,-8.6) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+5.6,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+8.4,-8.6) {};
%
%\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-8.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-8.6) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2-4.2,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2-4.2,-10+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15,-10+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2,-10+1.05+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-10+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-10+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-10+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-10+1.05+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-10+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-10+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-10+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-10+1.05+1.05) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6 +0-4.2-4.2,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4-4.2-4.2,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8-4.2-4.2,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2-4.2-4.2,-7.2) {};

\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +5.6-4.2-4.2,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +7-4.2-4.2,-7.2) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6 +0,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8,-7.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2,-7.2) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+5.6,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+8.4,-7.2) {};
%
%\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-7.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-7.2) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2-4.2,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2-4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15,-10+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2,-10+1.05+1.05+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-10+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-10+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-10+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-10+1.05+1.05+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-10+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-10+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-10+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-10+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2-4.2,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2-4.2,-10+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15,-10+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2,-10+4.2) {};

%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-10+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-10+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-10+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-10+4.2) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-10+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-10+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-10+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-10+4.2) {};

\coordinate (2SW01) at ( 25-6 +0-4.2-4.2,-5.8) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6 +0-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8-4.2-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2-4.2-4.2,-5.8) {};
\coordinate  (1G11) at ( 25-6 +0-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +0-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4-4.2,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8-4.2,-5.8) {};
\coordinate  (2G11) at ( 25-6 +0,-5.8) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6 +0,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8,-5.8) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2,-5.8) {};
\coordinate  (1Q11) at ( 25-6 +4.2,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+5.6,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+8.4,-5.8) {};
\coordinate (2Q11) at ( 25-6 +8.4,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-5.8) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-5.8) {};
\coordinate (2SE01) at ( 25-6 +12.6,-5.8) {};

%\draw (2SE01)--(2SW01);

\draw (1Q11)--(2SW01);

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2-4.2,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2-4.2,-5.8+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15,-5.8+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2,-5.8+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-5.8+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-5.8+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-5.8+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-5.8+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-5.8+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-5.8+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-5.8+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-5.8+1.05) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6 +0-4.2-4.2,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4-4.2-4.2,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8-4.2-4.2,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2-4.2-4.2,-4.4) {};

\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +5.6-4.2-4.2,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +7-4.2-4.2,-4.4) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6 +0,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8,-4.4) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2,-4.4) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+5.6,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+8.4,-4.4) {};
%
%\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-4.4) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-4.4) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2-4.2,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2-4.2,-5.8+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15,-5.8+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2,-5.8+1.05+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-5.8+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-5.8+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-5.8+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-5.8+1.05+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-5.8+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-5.8+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-5.8+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-5.8+1.05+1.05) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6 +0-4.2-4.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4-4.2-4.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8-4.2-4.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2-4.2-4.2,-3) {};

\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +5.6-4.2-4.2,-3) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +7-4.2-4.2,-3) {};

\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6 +0,-3) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4,-3) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8,-3) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2,-3) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+5.6,-3) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7,-3) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+8.4,-3) {};
%
%\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-3) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-3) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-3) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2-4.2,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2-4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15,-5.8+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2,-5.8+1.05+1.05+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-5.8+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-5.8+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-5.8+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-5.8+1.05+1.05+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-5.8+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-5.8+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-5.8+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-5.8+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2-4.2,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2-4.2,-10+4.2+4.2) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15,-10+4.2+4.2) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2,-10+4.2+4.2) {};

%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-10+4.2+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-10+4.2+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-10+4.2+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-10+4.2+4.2) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-10+4.2+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-10+4.2+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-10+4.2+4.2) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-10+4.2+4.2) {};

\coordinate (3SW01) at ( 25-6 +0-4.2-4.2,-1.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6+0-4.2-4.2,-1.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6+1.4-4.2-4.2,-1.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6+2.8-4.2-4.2,-1.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6+4.2-4.2-4.2,-1.6) {};
\coordinate  (1H11) at ( 25-6 +0-4.2,-1.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6 +0-4.2,-1.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6 +1.4-4.2,-1.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6 +2.8-4.2,-1.6) {};
\coordinate  (2H11) at ( 25-6 +0,-1.6) {};
\node [star,star points=6, fill=red, inner sep=2pt]  at (25-6 +0,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8,-1.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2,-1.6) {};
\coordinate  (1S11) at ( 25-6 +4.2,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+5.6,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+8.4,-1.6) {};
\coordinate (2S11) at ( 25-6 +8.4,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-1.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-1.6) {};
\coordinate (3SE01) at ( 25-6 +12.6,-1.6) {};

%\draw (3SE01)--(3SW01);

\draw (1S11)--(3SW01);

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2-4.2,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2-4.2,-1.6+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15,-1.6+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2,-1.6+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-1.6+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-1.6+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-1.6+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-1.6+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-1.6+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-1.6+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-1.6+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-1.6+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +0-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2-4.2-4.2,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +5.6-4.2-4.2,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +7-4.2-4.2,-0.2) {};

\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +0,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8,-0.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2,-0.2) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+5.6,-0.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7,-0.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+8.4,-0.2) {};
%
%\node [circle, fill=black, inner sep=2pt]  at (25+9.8,-0.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+11.2,-0.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+12.6,-0.2) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2-4.2,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2-4.2,-1.6+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15,-1.6+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2,-1.6+1.05+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-1.6+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-1.6+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-1.6+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-1.6+1.05+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-1.6+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-1.6+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-1.6+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-1.6+1.05+1.05) {};

\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +0-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2-4.2-4.2,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +5.6-4.2-4.2,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +7-4.2-4.2,1.2) {};

\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +0,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8,1.2) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2,1.2) {};

%\node [circle, fill=black, inner sep=2pt]  at (25+5.6,1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7,1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+8.4,1.2) {};
%
%\node [circle, fill=black, inner sep=2pt]  at (25+9.8,1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+11.2,1.2) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+12.6,1.2) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2-4.2,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2-4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15,-1.6+1.05+1.05+1.05) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2,-1.6+1.05+1.05+1.05) {};

%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,-1.6+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,-1.6+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,-1.6+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,-1.6+1.05+1.05+1.05) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,-1.6+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,-1.6+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,-1.6+1.05+1.05+1.05) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,-1.6+1.05+1.05+1.05) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15-4.2-4.2,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2-4.2-4.2,2.6) {};

\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +0,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +1.05,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +2.1,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +3.15,2.6) {};
\node [circle, fill=green, inner sep=4pt]  at ( 25-6 +4.2,2.6) {};

%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+1.05,2.6) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+2.1,2.6) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+3.15,2.6) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2,2.6) {};
%
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+1.05,2.6) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+2.1,2.6) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+3.15,2.6) {};
%\node [circle, fill=green, inner sep=4pt]  at (25+4.2+4.2+4.2,2.6) {};

\coordinate (4SW01) at ( 25-6 +0-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +0-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8-4.2-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2-4.2-4.2,2.6) {};
\coordinate  (1U11) at ( 25-6 +0-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +0-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8-4.2,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2-4.2,2.6) {};
\coordinate  (2U11) at ( 25-6 +0,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +0,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +1.4,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +2.8,2.6) {};
\node [circle, fill=black, inner sep=2pt]  at ( 25-6 +4.2,2.6) {};
\coordinate  (1T11) at ( 25-6 +4.2,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+5.6,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+7,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+8.4,2.6) {};
\coordinate (2T11) at ( 25-6 +8.4,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+9.8,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+11.2,2.6) {};
%\node [circle, fill=black, inner sep=2pt]  at (25+12.6,2.6) {};
\coordinate (4SE01) at ( 25-6 +12.6,2.6) {};

%\draw (4SE01)--(4SW01);

\draw (1T11)--(4SW01);

\draw (1SW01)--(4SW01);
%\draw (1SE01)--(4SE01);

\draw (1F11)--(1U11);
\draw (2F11)--(2U11);

\draw (1P11)--(1T11);
%\draw (2P11)--(2T11);

\node [circle, fill=green, inner sep=5pt, label=right:{ {\huge velocity DOFs (${\bf Q_4}$ and ${\bf P_4}$)} } ] at (4 -6 - 3 ,-12) {};
\node [star,star points=6, fill=red, inner sep=2.2pt] at (17 - 7.5 ,-12) {};
\node [circle, fill=black, inner sep=2pt, label=right:{ {\huge pressure DOFs ($Q_3$ and $P_3$)} } ] at (17 - 7 ,-12) {};

\end{tikzpicture}
}

\end{tabular}
